Cyclotron Radiation Signal Characterization in Resonant Cavities for the Project 8 Neutrino Mass Experiment

Many experimental methods in physics require understanding radiation from single particles into non-trivial electromagnetic mode structures. Such characterization is critical for Cyclotron Radiation Emission Spectroscopy (CRES), an advancing new measurement technique that has the potential to greatly benefit fundamental physics measurements. In CRES, charged particles emit cyclotron radiation at frequencies that provide their energy measurement. As a notable example, the Project 8 experiment aims to kinematically infer the neutrino mass by measuring the energies of electrons emitted in tritium beta decay using CRES. In near-term realizations of Project 8, resonant cylindrical cavities will be used for CRES readout, in a configuration with a magnetic field oriented along the symmetry axis, and electrons following helical cyclotron trajectories confined to the cavity interior. The physics of electromagnetic radiation in these environments is complicated, since it involves both the motion of the emitting particle and the mode structure imposed by the cavity. In this work, we derive and validate an analytic model for how an oscillating, trapped electron radiates into cavity modes, and the power and frequency content of the radiation that can be read out from these events. These results can be used to guide the design of cavities for future CRES and other experiments.

==> figs/Cavity/axial_figure.tex <==
\begin{tikzpicture}[every node/.style={font=\Large}]
    % Parameters
    \def\L{5}        % Length L
    \def\A{0.8}      % Amplitude for sharp sinusoid
    \def\offset{0.0} % Offset for sharp sinusoid
    \def\modL{1*\L}
    \def\tuboff{.7}
    \def\phaserphi{90}
    % Axes
    \draw[->] (0, 0) -- (2.1*\L, 0) node[below] {time};
    \draw[->] (0, -0.5) -- (0, 1.5) node[left, rotate=90, yshift=.4cm] {Amplitude};
    % Function 1: f(z) = sin(pi z / L)
    \draw[thick, blue, domain=0:2*\L, samples=100, smooth] 
        plot (\x, {\A*(\tuboff/2 + 0.75 * (1 + abs(sin(180*\x/\L)))*abs(sin(180*\x/\L)))});
    % Function 1b: twice the frequency of the above
    % \draw[thick, blue, domain=0:\L, samples=100, smooth] 
    %     plot (\x, {\A*(0 + 0.75 * (1 + abs(sin(180*\x/\L)))*sin(180*1.8*\x/\L + 2/.2/2))});
    % \draw[thick, blue, domain=\L:2*\L, samples=100, smooth] 
    %     plot (\x, {\A*(0 + 0.75 * (1 + abs(sin(180*\x/\L)))*sin(-180*1.8*\x/\L + 2/.2/2 + 2*180*1.8))});
    \node[blue, right] at (2.0*\L, 0.3) {$Z_l(z_c(t))$};
    % Function 2: g(z) = A(z) sin(w(z) pi z / L)
    \draw[thick, red, domain=\offset:2*\L-\offset, samples=300, smooth] 
        plot (\x, {\A * (\tuboff - 0.2 * (1 + abs(sin(180*\x/\L)))) * sin(180*30*(2 - 2*\x/\L))});
    \node[red, below] at (1.5, -0.7) {$\Phi_{n,u}(\omega_c(t))$};
    % Function 3: Bathtub-like function
    \draw[thick, black, domain=0:2*\L, samples=100, smooth] 
        plot (\x, {\A*(\tuboff + .2 - 0.35 * (1 - abs(sin(180*\x/\L))))});
    \node[black, above, xshift=.2cm] at (2.25*\L, 0.6) {$\mathrm{P}^M_{nm,u}(\rho_c(t))$};
    % Dashed lines for reference at z=0 and z=L
    \draw[dashed] (\L, 0) -- (\L, 1.5) node[above] {$T_a/2$};
    \draw[dashed] (2*\L, 0) -- (2*\L, 1.5) node[above] {$T_a$};
\end{tikzpicture}



==> figs/Cavity/cylindricalCavity.tex <==
\begin{tikzpicture}[scale=1.2,>=Latex,font=\Large]
\usetikzlibrary{arrows.meta}
%
% Cylinder parameters
\def\radius{2.4}
\def\length{4}
\def\smallrad{0.5}
\def\zsmall{\length/2} % z position of small oval
\def\rsmall{-\radius/2 * 1.1} % r position of small oval
\def\rolabelz{\zsmall + 0.}
\def\perspective{-0.4} % perspective compression factor (same as ellipse)
%
% Helical trajectory parameters
\def\helixradius{-\rsmall} % radius of the helix
\def\phirevolutions{1} % number of revolutions in phi (azimuthal angle)
\def\zoscillations{5} % number of oscillations in z direction
\def\totalangle{360*\phirevolutions} % total angle range for one complete cycle
%
% Draw cylinder
\draw[ultra thick] (0,0) ellipse (\radius cm and \perspective cm); % front ellipse (bottom)
\draw[ultra thick] (0,\length) ellipse (\radius cm and \perspective cm); % back ellipse (top)
\draw[ultra thick] (-\radius,0) -- (-\radius,\length);
\draw[ultra thick] (\radius,0) -- (\radius,\length);
%
% Back half of helical trajectory (drawn first so it appears behind)
\begin{scope}
  \clip (-\radius, \perspective) rectangle (\radius, \length-\perspective);
  % Create blur effect with multiple overlapping lines
  \foreach \w/\op/\col in {6pt/0.15/pink, 4pt/0.2/pink, 2pt/0.25/pink, 1pt/0.6/gray} {
    \draw[\col, line width=\w, opacity=\op]
      plot[domain=180:180+\totalangle, samples=100, smooth, variable=\t]
      ({\helixradius * cos(\t)}, 
       {(\length/2) + (\length/2) * sin(\zoscillations*\t) + \perspective/2 * \helixradius * sin(\t)});
  }
  \foreach \t in {0,35,70,110,150,175} {
  \draw[->, gray, thick] 
    ({\helixradius * cos(\t)}, {(\length/2) + (\length/2) * sin(\zoscillations*\t) + \perspective/2 * \helixradius * sin(\t)}) --
    ({\helixradius * cos(\t+1)}, {(\length/2) + (\length/2) * sin(\zoscillations*(\t+1)) + \perspective/2 * \helixradius * sin(\t+1)});
}
\end{scope}
%
%
% Smaller oval in the middle
\draw[ultra thick,dashed] (\rsmall,\zsmall) ellipse (\smallrad cm and 0.2cm);
%
% Axes
\draw[ultra thick, ->] (0,-0.01) -- (0,\length+1) node[above] {$\mathbf{z}$};
\draw[ultra thick, ->] (0,0) -- (\radius+1,0) node[right] {$\mathbf{\rho}$};
%
% Radius label at top
\draw[thick, <->] (0,\length) -- (\radius,\length)
    node[midway,above] {$a$};
%
% Length label
\draw[thick, <->] (\radius+0.4,0) -- (\radius+0.4,\length)
    node[midway,right] {$L$};
%
% Radius label for small oval
\draw[<->] (\rsmall,\zsmall+0.3) -- (\rsmall - \smallrad,\zsmall+0.3)
    node[midway,above] {$\rho_c$};
%
% Mark a point on the small ellipse and label it
\filldraw[black] (\rsmall - \smallrad,\zsmall) circle (2pt) node[left] {$e^-$};
%
% Radial position of guiding center
\draw[line width=1pt,->] (0,\rolabelz) -- (\rsmall,\rolabelz) node[midway,above] {$r_0$};
%
% Add solid arrow from bottom of z axis to z location of smaller circle, labeled z_c
\draw[thick,<->] (\rsmall-\smallrad,0) -- (\rsmall-\smallrad,\zsmall - .1) node[midway,left] {$z_c$};
%
% Front half of helical trajectory (drawn last so it appears in front)
\begin{scope}
  \clip (-\radius, \perspective) rectangle (\radius, \length - \perspective);
  \draw[gray, line width=1pt, opacity=.5]
    plot[domain=0:180, samples=50, smooth, variable=\t]
    ({\helixradius * cos(\t)}, 
     {(\length/2) + (\length/2) * sin(\zoscillations*\t) + \perspective/2 * \helixradius * sin(\t)});
  \draw[gray, line width=1pt, opacity=.5]
    plot[domain=360:360+180, samples=50, smooth, variable=\t]
    ({\helixradius * cos(\t)}, 
     {(\length/2) + (\length/2) * sin(\zoscillations*\t) + \perspective/2 * \helixradius * sin(\t)});
\end{scope}
%
% Add arrows to show direction of motion on visible parts
% \foreach \t in {90, 450} {
%   \draw[->, red, thick] 
%     ({\helixradius * cos(\t)}, {(\length/2) + (\length/2) * sin(4*\t) + \perspective * \helixradius * sin(\t)}) --
%     ({\helixradius * cos(\t+30)}, {(\length/2) + (\length/2) * sin(4*(\t+30)) + \perspective * \helixradius * sin(\t+30)});
% }
%
% Add a legend for the helical path
% \draw[red, thick] 
%   (-\radius-0.3,\length+0.7) -- (-\radius+0.3,\length+0.7) 
%   node[right] {Electron trajectory};
%
\end{tikzpicture}

==> figs/Cavity/graf_figure.tex <==
% File: graf_figure.tikz
% \usetikzlibrary{angles,quotes}
% \begin{tikzpicture}
%     \coordinate (o) at (0,0);
%     \coordinate (o1) at (1.5,1.5);
%     \coordinate (p) at (1.5,.75);
%     \coordinate (x) at (1,0);
%     % Draw the main coordinate system
%     \draw[->] (-.2,0) -- (3,0) node[anchor=north west] {$x$};
%     \draw[->] (0,-.2) -- (0,3) node[anchor=south east] {$y$};
%     % Origin points
%     \filldraw[black] (o) circle (1.5pt) node[anchor=south east] {$O$};
%     \filldraw[black] (o1) circle (1.5pt) node[anchor=south west] {$O_1$};
%     % Dashed circle for new origin
%     \draw[thick, dashed] (o1) circle (.75);
%     % Coordinates in old system
%     \draw[->, thick] (o) -- (1.5, .75) node[midway, anchor=south] {$\rho$};
%     \pic [draw, ->, "$\phi_0$", angle radius = 1.25cm, angle eccentricity=1.5] {angle = x--o--p};
% \end{tikzpicture}
\usetikzlibrary{arrows.meta, calc, angles, quotes}
\begin{tikzpicture}[
    scale=1.5, % Adjust scale of the entire figure
    font=\large, % Default font size for text
    every node/.style={scale=1.2}, % Scale down node text slightly
    angle_font/.style={scale=1.2} % Smaller font for angle labels
]
    % --- Parameters ---
    % You can change these values to alter the geometry
    \def\R{2.4}        % Magnitude of vector R (O to O1)
    \def\alphaDeg{30}   % Angle of vector R with x-axis, in degrees
    \def\rhoVal{2.}    % Magnitude of vector rho (O to P)
    \def\phiZeroDeg{50} % Angle of vector rho with x-axis, in degrees
    % --- Coordinates ---
    % Origin O
    \coordinate (O) at (0,0);
    % Origin O1, defined by R and alpha relative to O
    \coordinate (O1) at (\alphaDeg:\R);
    % Point P, defined by rhoVal and phiZeroDeg relative to O
    \coordinate (P) at (\phiZeroDeg:\rhoVal);
    % Helper coordinate for defining angles from the main x-axis (O->X_main_ref is along +x)
    \coordinate (X_main_ref) at ($(O) + (1,0)$);
    % Helper coordinate for defining angles from the shifted x1-axis (O1->X_shifted_ref is along +x1)
    \coordinate (X_shifted_ref) at ($(O1) + (1,0)$);
    % --- Main Coordinate System (O, x, y) ---
    \draw[->, >=Latex] (-0.5,0) -- (3.8,0) node[anchor=north west] {$x$};
    \draw[->, >=Latex] (0,-0.5) -- (0,2.5) node[anchor=south east] {$y$};
    \fill (O) circle (1.2pt) node[anchor=north east] {$O$};
    % --- Shifted Coordinate System (O1, x1, y1) ---
    % Axes are parallel to original axes, drawn dashed and gray
    % \draw[->, >=Latex, gray, dashed] ($(O1) + (-0.8,0)$) -- ($(O1) + (1.2,0)$) node[anchor=north west, black] {$x_1$};
    % \draw[->, >=Latex, gray, dashed] ($(O1) + (0,-0.8)$) -- ($(O1) + (0,1.2)$) node[anchor=south east, black] {$y_1$};
    \draw[->, >=Latex, gray, dashed] ($(O1) + (-0.8,0)$) -- ($(O1) + (1.2,0)$) node[anchor=north west, black] {};
    \draw[->, >=Latex, gray, dashed] ($(O1) + (0,-0.8)$) -- ($(O1) + (0,1.2)$) node[anchor=south east, black] {};
    \fill (O1) circle (1.2pt) node[anchor=north west] {$O_1$};
    % --- Point P ---
    \fill (P) circle (1.2pt) node[anchor=south east] {$P$};
    % --- Vectors ---
    % Vector R (from O to O1)
    \draw[->, thick, blue, -{Stealth[length=2.5mm, width=2mm]}] (O) -- (O1)
        node[pos=.75, sloped, above, font=\large] {$r_0$};
    % Vector rho (from O to P)
    \draw[->, thick, red, -{Stealth[length=2.5mm, width=2mm]}] (O) -- (P)
        node[midway, sloped, above, xshift=-1mm, font=\large] {$\rho$};
    % Vector rho1 (from O1 to P)
    \draw[->, thick, green!60!black, -{Stealth[length=2.5mm, width=2mm]}] (O1) -- (P)
        node[midway, sloped, above, font=\large] {$\rho_1$};
    % --- Angles ---
    % Angle alpha (for vector R w.r.t. x-axis)
    \pic [draw, ->, blue, angle_font, "$\phi_0$", angle radius=0.6cm, angle eccentricity=1.5]
        {angle = X_main_ref--O--O1};
    % Angle phi0 (for vector rho w.r.t. x-axis)
    % Drawn with a slightly larger radius if alpha is small, to avoid overlap
    \ifdim \phiZeroDeg pt > \alphaDeg pt
        \ifdim \alphaDeg pt > 0pt % Check if alpha is not zero to avoid issues with angle order
            \coordinate (AngleStartNodePhi0) at (O1); % Start phi0 from R if phi0 > alpha
        \else
            \coordinate (AngleStartNodePhi0) at (X_main_ref); % Default start from x-axis
        \fi
    \else
         \coordinate (AngleStartNodePhi0) at (X_main_ref); % Default start from x-axis
    \fi
     % The above logic for AngleStartNodePhi0 is to draw phi0 as an arc from R to rho if phi0>alpha for some representations.
     % For angles relative to x-axis always, use X_main_ref.
    \pic [draw, ->, red, angle_font, "$\phi$", angle radius=1.1cm, angle eccentricity=1.35, pic text options={yshift=-2mm, xshift=-1mm}]
        {angle = X_main_ref--O--P};
    % Angle phi1 (for vector rho1 w.r.t. x1-axis)
    \pic [draw, ->, green!60!black, angle_font, "$\phi_1$", angle radius=0.2cm, angle eccentricity=1.5, pic text options={xshift=2mm}]
        {angle = X_shifted_ref--O1--P};
    % Circle around O1
    \draw[thick, dashed] (O1) circle (.85);
\end{tikzpicture}

==> figs/NoiseModel/ReadoutSchematic.tex <==
\begin{tikzpicture}[scale=1.2,>=Latex,font=\Large]
%
\def\rectX{-1.5}
\def\rectXlen{.8}
\def\circx{2.0}
\def\circrad{.75}
\def\arcrad{.75*\circrad}
\def\ampx{\circx + 2*\circrad}
\def\ampy{\circrad}
\def\amplen{1.75*\circrad}
\def\lineoutlen{2.0 * \circrad}
\def\Apos{.5*\rectX + .5*\rectXlen + .5*\circx}
% Cavity block (cylinder look)
\draw[rounded corners=8pt, line width=1.2pt] (\rectX,\rectXlen) -- (\rectX,-\rectXlen) -- (\rectX + 2*\rectXlen,-\rectXlen) -- (\rectX + 2*\rectXlen,\rectXlen) -- cycle;
% \draw[line width=1.2pt] (0,0.8) arc (90:-90:0.8);
\node at (\rectX + \rectXlen,1.25*\rectXlen) {Cavity};
\node at (\rectX + \rectXlen,0) {$\mathbf{T}_{\alpha}$};
%
% Line out of cavity with label beta
\draw[line width=1.2pt] (\rectX + 2*\rectXlen,0) -- (\circx-\circrad,0);
\node[above] at (\Apos, 0) {$A$};
% \node[above] at (0.5,0) {$\beta$};
%
% Circle block for circulator
\draw[line width=1.2pt] (\circx,0) circle (\circrad);
\node at (\circx,0) {$\mathds{T}_{i}$};
% \node[below] at (\circx,-1.2) {$A_{\text{cir}}$};
%
% Circular arrow inside circulator
\draw[line width=1.5pt, ->] (\circx-\arcrad, 0) arc (180:360:\arcrad);
%
% Vertical port on circulator
\draw[line width=1.2pt] (\circx,\circrad) -- (\circx,\lineoutlen);
\draw[line width=1.2pt] (\circx-.3,\lineoutlen) -- (\circx+.3,\lineoutlen); % termination bar
%
% Line to amplifier
\draw[line width=1.2pt] (\circx+\circrad,0) -- (\ampx,0);
%
% Amplifier triangle
\draw[line width=1.2pt] (\ampx,\ampy) -- (\ampx+\amplen, 0.0) -- (\ampx,-\ampy) -- cycle;
\node at (\ampx + .8*\amplen/2,0) {$\mathds{T}_{\text{amp}}$};
%
\end{tikzpicture}
